Low-Latency Short-Packet Transmissions: Fixed Length or HARQ?

We study short-packet communications, subject to latency and reliability constraints, under the premises of limited frequency diversity and no time diversity. The question addressed is whether, and when, hybrid automatic repeat request (HARQ) outperforms fixed-blocklength schemes with no feedback (FBL-NF) in such a setting. We derive an achievability bound for HARQ, under the assumption of a limited number of transmissions. The bound relies on pilot-assisted transmission to estimate the fading channel and scaled nearest-neighbor decoding at the receiver. We compare our achievability bound for HARQ to stateof-the-art achievability bounds for FBL-NF communications and show that for a given latency, reliability, number of information bits, and number of diversity branches, HARQ may significantly outperform FBL-NF. For example, for an average latency of 1 ms, a target error probability of 10^-3, 30 information bits, and 3 diversity branches, the gain in energy per bit is about 4 dB.

==> Fig-EPA-FBL.tex <==
\begin{tikzpicture}[scale=0.75]
    
    %background
    

    
    %x-axes
    \draw[thick]  (0,0)--(4.75,0);
    \draw[->,>=stealth,thick] (4.25,0) -- (5,0) node[anchor=north] {\footnotesize $t$};

    %y-axes
    \foreach \y [count=\yi] in {0,2.1 ,  4.2,6.3}  {
    	\fill[color=gray!20!white] (0,\y) rectangle (4.75,\y+1.4);
    	\draw[thick] (0,\y) -- (0,\y+1.4);
    	\draw[thick,dashed] (0,\y+1.5) -- (0,\y+2.1);
    	\node[anchor=east, gray] at (0,\y + 0.7) {\footnotesize \parbox{10ex}{\centering Diversity \\ branch $\yi$}};
    }
  
    \draw[->,>=stealth,thick]  (0,7.7)--(0,8.4) node[near end,anchor=east]{\footnotesize $f$};
     % max frequency
    \draw[thick] (-0.1,7.8) -- (0.1,7.8) node [anchor=east]{\footnotesize $B\hspace{1ex}$};
  

        
    % blocks in the first band
    \foreach \x in {0,1,2,3,4} {
    	\foreach \y in {0,1,2,3,4,5} {
    	    \fill[color=yellow!85, draw=black,very thin] (0.01+0.2*\x, 0.4+\y*0.1) rectangle (0.01+0.2*\x+0.2,0.4 +\y*0.1+0.1);
	}
    }    
    
%    \foreach  {
%    	\fill[color=yellow!85, draw=black] (0,\y) rectangle +(1,0.5);
%    }	
     
 % blocks in the second band
    % blocks in the first band
    \foreach \x in {0,1,2,3,4} {
    	\foreach \y in {0,1,2,3,4,5} {
    	    \fill[color=yellow!85, draw=black,very thin] (1+0.2*\x, 2.5+\y*0.1) rectangle (1+0.2*\x+0.2,2.5 +\y*0.1+0.1);
	}
    }     
 
%    \foreach \y in {2.6,2.7,2.8,2.9} {
%    	\fill[color=yellow!85, draw=black] (0,\y) rectangle +(1,0.1);
%    }	
    
    
    % blocks in the third band
        \foreach \x in {0,1,2,3,4} {
    	\foreach \y in {0,1,2,3,4,5} {
    	    \fill[color=yellow!85, draw=black,very thin] (0.01+0.2*\x, 4.6+\y*0.1) rectangle (0.01+0.2*\x+0.2,4.6 +\y*0.1+0.1);
	}
    }   
%    \foreach \y in {4.7,4.8,4.9,5} {
%    	\fill[color=yellow!85, draw=black] (1,\y) rectangle +(1,0.1);
%    }	
     % blocks in the fourth band
     
             \foreach \x in {0,1,2,3,4} {
    	\foreach \y in {0,1,2,3,4,5} {
    	    \fill[color=yellow!85, draw=black,very thin] (1+0.2*\x,6.7+\y*0.1) rectangle (1+0.2*\x+0.2,6.7 +\y*0.1+0.1);
	}
    }   
    
%    \foreach \y in {6.8,6.9,7,7.1} {
%    	\fill[color=yellow!85, draw=black] (1,\y) rectangle +(1,0.1);
%    }	


    %Frame numbers
   \draw[semithick,<->,>=stealth] (0,-0.1) -- +(1,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot $1$};
   \draw[semithick,<->,>=stealth] (1,-0.1) -- +(1,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot $2$};
   \draw[semithick,<->,>=stealth] (2,-0.1) -- +(1,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot $3$};
   \draw[semithick,<->,>=stealth] (3,-0.1) -- +(1,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot $4$};
   


  
    \draw[semithick,<->,>=stealth] (4.8,2.1)-- +(0,1.4) node[midway, right] {\footnotesize $B\sub{c}$};
    \draw[semithick,<->,>=stealth] (0,2.05) -- +(4.75,0) node[midway, anchor=north] {\footnotesize $T\sub{c}$};
    
 
%       % zoom-like
%    \draw (2,7.1) -- +(0.5,0.8);%lower end
%    \draw (2,7.2) -- +(0.5,1.3);%upper end
%
%    \foreach \i in {0,1,2,3} {
%    	\foreach \j in {0,1,...,5} {
%    	    \fill[color=cyan, draw=black,very thin] (2.5+0.2*\i, 7.9+\j*0.1) rectangle (2.5+0.2*\i+0.2, 7.9+\j*0.1+0.1);
%	}
%    }
    
    \draw[semithick,<->,>=stealth] (1,6.6) -- +(1,0) node[midway, anchor=north] {\scriptsize $d$};
    \draw[semithick,<->,>=stealth] (2.1,6.7) -- +(0,0.6) node[midway, anchor=west] {\scriptsize $u$};    
    \node[anchor=south] at (1.5,7.3) {\scriptsize  RB};

%    % grid lines
%    \draw[step=1.0,gray,thin] (4,4) grid (10,7);
%    \draw[step=0.1,gray!20,very thin] (4,4) grid (10,7);
    
\end{tikzpicture}


==> Fig-EPA-HARQ-adaptive.tex <==
\begin{tikzpicture}[scale=0.75]
    
    %background
    

    
    %x-axes
    \draw[thick]  (0,0)--(4.75,0);
    \draw[->,>=stealth,thick] (4.25,0) -- (5,0) node[anchor=north] {\footnotesize $t$};

    %y-axes
    \foreach \y [count=\yi] in {0,2.1 ,  4.2,6.3}  {
    	\fill[color=gray!20!white] (0,\y) rectangle (4.75,\y+1.4);
    	\draw[thick] (0,\y) -- (0,\y+1.4);
    	\draw[thick,dashed] (0,\y+1.5) -- (0,\y+2.1);
    	\node[anchor=east, gray] at (0,\y + 0.7) {\footnotesize \parbox{10ex}{\centering Diversity \\ branch $\yi$}};
    }
  
    \draw[->,>=stealth,thick]  (0,7.7)--(0,8.4) node[near end,anchor=east]{\footnotesize $f$};
     % max frequency
    \draw[thick] (-0.1,7.8) -- (0.1,7.8) node [anchor=east]{\footnotesize $B\hspace{1ex}$};
  

        
    % blocks in the first band
    \foreach \x in {0,1,2,3,4} {
    	\foreach \y in {0,1,2,3,4,5} {
    	    \fill[yellow!85, draw=black,very thin] (0.01+0.2*\x, 0.4+\y*0.1) rectangle (0.01+0.2*\x+0.2,0.4 +\y*0.1+0.1);
	}
    }    
    \draw[pattern=north west lines, pattern color=red] (1,0.4) rectangle +(1,0.6);
	\draw[draw = black, fill = yellow!85] (1.9,0.4) rectangle +(0.1,0.6);
     
 % blocks in the second band
    \foreach \x in {0,1,2,3,4} {
    	\foreach \y in {0,1,2,3,4,5} {
    	    \fill[color=yellow!85, draw=black,very thin] (2+0.2*\x, 2.5+\y*0.1) rectangle (2+0.2*\x+0.2,2.5 +\y*0.1+0.1);
	}
    }     
     \draw[pattern=north west lines, pattern color=red] (3,2.5) rectangle +(1,0.6);
	\draw[draw = black, fill = yellow!85]  (3.9,2.5) rectangle +(0.1,0.6);
    
 % blocks in the third band
        \foreach \x in {0,1,2,3,4} {
    	\foreach \y in {0,1,2,3,4,5} {
    	    \fill[color=yellow!85, draw=black,very thin] (0.01+0.2*\x, 4.6+\y*0.1) rectangle (0.01+0.2*\x+0.2,4.6 +\y*0.1+0.1);
	}
    }   
     \draw[pattern=north west lines, pattern color=red] (1,4.6) rectangle +(1,0.6);
	\draw[draw = black, fill = yellow!85]  (1.9,4.6) rectangle +(0.1,0.6);
     % blocks in the fourth band
     
             \foreach \x in {0,1,2,3,4} {
    	\foreach \y in {0,1,2,3,4,5} {
    	    \fill[color=yellow!85, draw=black,very thin] (2+0.2*\x,6.7+\y*0.1) rectangle (2+0.2*\x+0.2,6.7 +\y*0.1+0.1);
	}
    }   
    \draw[pattern=north west lines, pattern color=red] (3,6.7) rectangle +(1,0.6);
    \draw[draw = black, fill = yellow!85]  (3.9,6.7) rectangle +(0.1,0.6);
    
    \draw[->,semithick]  (3.95,7.9)--(3.95,7.3) node[inner sep = 0pt] at (3.95,8.15) {\scriptsize ACK/NACK};
    
    %Frame numbers
   \draw[semithick,<->,>=stealth] (0,-0.1) -- +(1,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot $1$};
   \draw[semithick,<->,>=stealth] (1,-0.1) -- +(1,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot $2$};
   \draw[semithick,<->,>=stealth] (2,-0.1) -- +(1,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot $3$};
   \draw[semithick,<->,>=stealth] (3,-0.1) -- +(1,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot $4$};
   
      \draw[semithick,<->,>=stealth] (0,-0.8) -- +(2,0) node[midway, anchor=north, inner sep=0,yshift=-0.075cm, gray] {\scriptsize Round $1$};
   \draw[semithick,<->,>=stealth] (2,-0.8) -- +(2,0) node[midway, anchor=north, inner sep=0,yshift=-0.075cm, gray] {\scriptsize Round $2$};


  
    \draw[semithick,<->,>=stealth] (4.8,2.1)-- +(0,1.4) node[midway, right] {\footnotesize $B\sub{c}$};
    \draw[semithick,<->,>=stealth] (0,2.05) -- +(4.75,0) node[midway, anchor=north] {\footnotesize $T\sub{c}$};
    
 
       % zoom-like
%    \draw (2,7.1) -- +(-0.5,0.8);%lower end
%    \draw (2,7.2) -- +(-0.5,1.3);%upper end
%
%    \foreach \i in {0,1,2,3} {
%    	\foreach \j in {0,1,...,5} {
%    	    \fill[color=cyan, draw=black,very thin] (0.7+0.2*\i, 7.9+\j*0.1) rectangle (0.7+0.2*\i+0.2, 7.9+\j*0.1+0.1);
%	}
%    }
    
    \draw[semithick,<->,>=stealth] (2,6.6) -- +(1,0) node[midway, anchor=north] {\scriptsize $d$};
    \draw[semithick,<->,>=stealth] (1.85,6.7) -- +(0,0.6) node[midway, anchor=east] {\scriptsize $u$};    
    \node[anchor=south] at (2.5,7.3) {\scriptsize  RB};

%    % grid lines
%    \draw[step=1.0,gray,thin] (4,4) grid (10,7);
%    \draw[step=0.1,gray!20,very thin] (4,4) grid (10,7);
    
\end{tikzpicture}


==> Fig-EPA-HARQ-nonadaptive.tex <==
\begin{tikzpicture}[scale=1]
    
    %background
    

    
    %x-axes
    \draw[thick]  (0,0)--(4.75,0);
    \draw[->,>=stealth,thick] (4.25,0) -- (5,0) node[anchor=north] {\footnotesize $t$};

    %y-axes
    \foreach \y [count=\yi] in {0,2.1 ,  4.2,6.3}  {
    	\fill[color=gray!20!white] (0,\y) rectangle (4.75,\y+1.4);
    	\draw[thick] (0,\y) -- (0,\y+1.4);
    	\draw[thick,dashed] (0,\y+1.5) -- (0,\y+2.1);
    	\node[anchor=east, gray] at (0,\y + 0.7) {\footnotesize \parbox{10ex}{\centering Coherence \\ block $\yi$}};
    }
  
    \draw[->,>=stealth,thick]  (0,7.7)--(0,8.4) node[near end,anchor=east]{\footnotesize $f$};
     % max frequency
    \draw[thick] (-0.1,7.8) -- (0.1,7.8) node [anchor=east]{\footnotesize $B\hspace{1ex}$};
  

        
    % blocks in the first band

    \foreach \y in {0.5,0.6,0.7,0.8} {
    	\fill[color=yellow!85, draw=black] (0,\y) rectangle +(1,0.1);
    }	
	\draw[pattern=north west lines, pattern color=red] (1,0) rectangle +(1,7.8);
	
     
 % blocks in the second band
    \foreach \y in {4.7,4.8,4.9,5} {
    	\fill[color=yellow!85, draw=black] (2,\y) rectangle +(1,0.1);
    }	
    \draw[pattern=north west lines, pattern color=red] (3,0) rectangle +(1,7.8);     
     
    % blocks in the third band
    \foreach \y in {4.7,4.8,4.9,5} {
    	\fill[color=yellow!85, draw=black] (0,\y) rectangle +(1,0.1);
    }	
    
     % blocks in the fourth band
    \foreach \y in {0.5,0.6,0.7,0.8} {
    	\fill[color=yellow!85, draw=black] (2,\y) rectangle +(1,0.1);
    }	
  
    %Frame numbers
   \draw[semithick,<->,>=stealth] (0,-0.1) -- +(1,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot $1$};
   \draw[semithick,<->,>=stealth] (1,-0.1) -- +(1,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot $2$};
   \draw[semithick,<->,>=stealth] (2,-0.1) -- +(1,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot $3$};
   \draw[semithick,<->,>=stealth] (3,-0.1) -- +(1,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot $4$};  
  
    \draw[semithick,<->,>=stealth] (4.8,2.1)-- +(0,1.4) node[midway, right] {\footnotesize $B\sub{c}$};
    \draw[semithick,<->,>=stealth] (0,2.05) -- +(4.75,0) node[midway, anchor=north] {\footnotesize $T\sub{c}$};
    
 
   

%    % grid lines
%    \draw[step=1.0,gray,thin] (4,4) grid (10,7);
%    \draw[step=0.1,gray!20,very thin] (4,4) grid (10,7);
    
\end{tikzpicture}


==> Fig-EPA-SingleShot.tex <==
\begin{tikzpicture}[scale=1]
    
    %background
    \fill[color=gray!20!white] (0,0) rectangle (4.75,1.4);
    \fill[color=gray!20!white] (0,2.1) rectangle +(4.75,1.4);
    
    %x-axes
    \draw[thick]  (0,0)--(4.75,0);
    \draw[->,>=stealth,thick] (4.25,0) -- (5,0) node[anchor=north] {\footnotesize $t$};

    %y-axes
    \draw[thick] (0,0) -- (0,1.4);
    \draw[thick,dashed] (0,1.5) -- (0,2.5);
    \draw[thick] (0,2.1)--(0,3.5);
    \draw[thick,dashed] (0,3.6)--(0,4);
    \draw[->,>=stealth,thick]  (0,4.1)--(0,4.8) node[near end,anchor=east]{\footnotesize $f$};
    
    \node[anchor=east, gray] at (0,0.7) {\footnotesize \parbox{10ex}{\centering Coherence \\ block $1$}};
    \node[anchor=east, gray] at (0,2.8) {\footnotesize \parbox{10ex}{\centering Coherence \\ block $L$}};
        
    % blocks in the first band
	\fill[color=yellow!85, draw=black] (0,0.5) rectangle +(1.4,0.4);    

    \foreach \y in {0.5,0.6,0.7,0.8} {
    	\fill[color=yellow!85, draw=black] (0,\y) rectangle +(1.4,0.1);
    }	
	
    \draw[semithick,<->,>=stealth] (1.55,0.5)--(1.55,0.9) node[midway, right] {\footnotesize $r$ \glspl{rb}};
  %  \draw[semithick,<->,>=stealth] (0,2.4) -- +(1.4,0) node[midway, fill=gray!20!white, anchor=center, inner sep=0] {\scriptsize $T\sub{RB}$};
	%\draw[semithick,<->,>=stealth] (1.55,2.6)--(1.55,3) node[midway, right] {\footnotesize $B\sub{RB}$ };

      
    % blocks in the second band

    \foreach \y in {2.6,2.7,2.8,2.9} {
    	\fill[color=yellow!85, draw=black] (0,\y) rectangle +(1.4,0.1);
    }	
    
    \draw[semithick,<->,>=stealth] (4.8,2.1)-- +(0,1.4) node[midway, right] {\footnotesize $B\sub{c}$};
    \draw[semithick,<->,>=stealth] (0,2.05) -- +(4.75,0) node[midway, anchor=north] {\footnotesize $T\sub{c}$};
    
    % max frequency
    \draw[thick] (-0.1,4.3) -- (0.1,4.3) node [anchor=east]{\footnotesize $B\hspace{1ex}$};
    
    % zoom-like
    \draw (1.4,2.9) -- +(1,0.8);%lower end
    \draw (1.4,3) -- +(1,1.3);%upper end

    \foreach \i in {0,1,2,3} {
    	\foreach \j in {0,1,...,5} {
    	    \fill[color=cyan, draw=black,very thin] (2.4+0.2*\i, 3.7+\j*0.1) rectangle (2.4+0.2*\i+0.2, 3.7+\j*0.1+0.1);
	}
    }
    
%        \foreach \i in {0} {
%    	\foreach \j in {0,1,...,3} {
%    	    \fill[color=red, draw=black,very thin] (4+0.3*\i,4.5+\j*0.04166) rectangle (4+0.3*\i+0.3,4.5+\j*0.04166+0.04166);
%	}
%    }

    % \draw[semithick,<->,>=stealth] (4,4.3) -- +(2.1,0) node[midway, anchor=center, fill=white, inner sep=0] {\scriptsize 7 symbols};
    \draw[semithick,<->,>=stealth] (2.4,3.6) -- +(0.8,0) node[midway, anchor=center, fill = white, inner sep=0] {\scriptsize $d$};
    \draw[semithick,<->,>=stealth] (3.3,3.7) -- (3.3,4.3) node[midway, anchor=west] {\scriptsize $u$};    
    \node[anchor=north] at (2.8,4.7) {\scriptsize\bf  RB};
    
       \draw[semithick,<->,>=stealth] (0,-0.1) -- +(1.4,0) node[midway, anchor=north, inner sep=0,yshift=-0.1cm, gray] {\scriptsize Slot};

%    % grid lines
%    \draw[step=1.0,gray,thin] (4,4) grid (10,7);
%    \draw[step=0.1,gray!20,very thin] (4,4) grid (10,7);
    
\end{tikzpicture}


==> fig_cdf.tex <==
\begin{tikzpicture}[font=\footnotesize, scale=1]
\begin{axis}[
       xmin = 0,
       xmax = 15,
       xlabel = $\ell$,
       xticklabels={ {$1$}, {$2$}, {$3$},{$4$},{$5$},{$6$},{$7$},{$8$},{$9$},{$10$}},
       xtick={0.4284 ,   0.8568 ,   1.2852  ,  1.7136  ,  2.1420 ,  2.5704  ,  2.9988 ,   3.4272   , 3.8556 ,   4.2840},
       axis x line*=top,
       xlabel near ticks,
       grid=both,
        hide y axis,
              legend style={at={($(0.88,0.148)$)},legend columns=1, fill=white,draw=black,anchor=center,align=center},
       ]
       \addplot [draw=none] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_2_SNR_2.csv};

 \end{axis}
 \begin{axis}
     [
      xlabel={$T\sub{d}$ [ms]},
      ylabel = {$E\sub{b}/N_0$ [dB]},
      grid=both,
      ymin = 0,
      ymax =1,
      xmin = 0,
      xmax = 15,
      legend style={at={($(0.88,0.148)$)},legend columns=1, fill=white,draw=black,anchor=center,align=center},
      cycle list name=colorfour,
     ]
%forgot a factor 2 in the rate penalty
\addplot+ [mark=square*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_CDF_L2_SNR_-2.csv}coordinate[pos=0.23](pt1);\addlegendentry{$ L=6$}

\addplot+ [ mark=diamond*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_CDF_L2_SNR_-2.csv};\addlegendentry{$ L=5$}

     
     
\end{axis}

 \end{tikzpicture}
 
 %NOTE!!! This is for instantaneous ACK/NACK!
 


==> fig_cdf_SNR_-2.tex <==
\begin{tikzpicture}[font=\footnotesize, scale=1]
\begin{axis}[
       xmin = 0,
       xmax = 2.5,
       xlabel = $t$,
       xticklabels={ {$1$}, {$2$}, {$3$},{$4$},{$5$},{$6$},{$7$},{$8$},{$9$},{$10$}},
       xtick={0.4284 ,   0.8568 ,   1.2852  ,  1.7136  ,  2.1420 ,  2.5704  ,  2.9988 ,   3.4272   , 3.8556 ,   4.2840},
       axis x line*=top,
       xlabel near ticks,
       grid=both,
        hide y axis,
         hide x axis,
              legend style={at={($(0.8,0.5)$)},legend columns=1, fill=white,draw=black,anchor=center,align=center},
       ]
       \addplot [draw=none] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_2_SNR_2.csv};

 \end{axis}
 \begin{axis}
     [
      xlabel={$T\sub{d}$ [ms]},
      ylabel = {CDF of latency},
      grid=both,
      ymin = 0,
      ymax =1.1,
      xmin = 0,
      xmax = 2.5,
      legend style={at={($(0.76,0.2)$)},legend columns=1, fill=white,draw=black,anchor=center,align=center},
      cycle list name=colorfour,
     ]
\addplot [const plot,mark=square*,solid, mark size=1.5,line width=\linew, color=red] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_CDF_L2_SNR_-2.csv}coordinate[pos=0.23](pt1);\addlegendentry{\gls{harqir}, $\rho=-2$ dB}

%\addplot [mark=none,solid, mark size=1.5,line width=\linew, color=red] table [y index={3}, x index = {2}, col sep=comma] {./Data/F_CDF_L2_SNR_-2.csv}coordinate[pos=0.23](pt1);\addlegendentry{Mean}

\addplot [ const plot,mark=square*,solid, mark size=1.5,line width=\linew, color=red,dashed] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_CDF_L2_SNR_-2.csv};\addlegendentry{\gls{fbl}, $\rho=-2$ dB}


\addplot [const plot,mark=*,solid, mark size=1.5,line width=\linew, color=blue] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_CDF_L2_SNR_-5.csv}coordinate[pos=0.23](pt1);\addlegendentry{\gls{harqir}, $\rho=-5$ dB}

%\addplot [mark=none,solid, mark size=1.5,line width=\linew, color=blue] table [y index={3}, x index = {2}, col sep=comma] {./Data/F_CDF_L2_SNR_-5.csv}coordinate[pos=0.23](pt1);

\addplot [ const plot,mark=*,solid, mark size=1.5,line width=\linew, color=blue, dashed] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_CDF_L2_SNR_-5.csv};\addlegendentry{\gls{fbl}, $\rho=-5$ dB}
     
     
\end{axis}

 \end{tikzpicture}
 
 %NOTE!!! This is for instantaneous ACK/NACK!
 


==> fig_sim_EbN0_L10.tex <==
\begin{tikzpicture}[font=\small]
 \begin{axis}
     [
      xlabel={Latency [number of symbol durations]},
      ylabel = {$E\sub{b} / N_0$},
      grid=both,
      ymin = 0,
      ymax =15,
      xmin = 3,
      xmax = 9,
      legend pos = south east
     ]
\addplot [color = green, mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_L_10_u_12_r_2_d_3_k_30_eps_1e-03_fp_5e-01.csv}coordinate[pos=0.25](ut1);\addlegendentry{$ f\sub{p} = 0.5$}
\addplot [color = red, mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_L_10_u_12_r_2_d_3_k_30_eps_1e-03_fp_3e-01.csv};\addlegendentry{$ f\sub{p} = 0.3$}
\addplot [color = blue, mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_L_10_u_12_r_2_d_3_k_30_eps_1e-03_fp_1e-01.csv}coordinate[pos=0.25](pt1);\addlegendentry{$ f\sub{p} = 0.1$}


     \coordinate (pt2) at ($(pt1) !.6! (ut1)$);
     \draw[rotate=-30](pt2) ellipse  (2pt and 10pt);
     \coordinate (pt3) at ($(pt2)+ (5pt,8pt)$);
     \coordinate (pt4) at ($(pt3)+ (+5pt,+5pt)$);
     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,0pt)$) {\gls{harqir}};
     
     
     %
\addplot [color = green, mark=none,solid, dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_L_10_u_12_r_2_k_30_eps_1e-03_fp_5e-01.csv}coordinate[pos=0.7](pt1);
\addplot [color = red, mark=none,solid, dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_L_10_u_12_r_2_k_30_eps_1e-03_fp_3e-01.csv};
\addplot [color = blue, mark=none,solid, dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_L_10_u_12_r_2_k_30_eps_1e-03_fp_1e-01.csv}coordinate[pos=0.7](ut1);

     \coordinate (pt2) at ($(pt1) !.5! (ut1)$);
     \draw(pt2) ellipse  (2pt and 30pt);
     \coordinate (pt3) at ($(pt2)+ (2pt,3pt)$);
     \coordinate (pt4) at ($(pt3)+ (+10pt,-5pt)$);
     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,0pt)$) {SS-NF};
\end{axis}
 \end{tikzpicture}
 
 %NOTE!!! This is for instantaneous ACK/NACK!
 


==> fig_sim_EbN0_L5.tex <==
\begin{tikzpicture}[font=\small]
 \begin{axis}
     [
      xlabel={Latency [number of symbol durations]},
      ylabel = {$E^*\sub{b} / N_0$},
      grid=both,
      ymin = 0,
      ymax =15,
      xmin = 3,
      xmax = 9,
      legend pos = south east
     ]
\addplot [color = green, mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_L_5_u_12_r_2_d_3_k_30_eps_1e-03_fp_5e-01.csv}coordinate[pos=0.25](ut1);\addlegendentry{$ f\sub{p} = 0.5$}
\addplot [color = red, mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_L_5_u_12_r_2_d_3_k_30_eps_1e-03_fp_3e-01.csv};\addlegendentry{$ f\sub{p} = 0.3$}
\addplot [color = blue, mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_L_5_u_12_r_2_d_3_k_30_eps_1e-03_fp_1e-01.csv}coordinate[pos=0.25](pt1);\addlegendentry{$ f\sub{p} = 0.1$}


     \coordinate (pt2) at ($(pt1) !.6! (ut1)$);
     \draw[rotate=-30](pt2) ellipse  (2pt and 10pt);
     \coordinate (pt3) at ($(pt2)+ (5pt,8pt)$);
     \coordinate (pt4) at ($(pt3)+ (+5pt,+5pt)$);
     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,0pt)$) {\gls{harqir}};
     
     
     %
\addplot [color = green, mark=none,solid, dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_L_5_u_12_r_2_k_30_eps_1e-03_fp_5e-01.csv}coordinate[pos=0.7](pt1);
\addplot [color = red, mark=none,solid, dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_L_5_u_12_r_2_k_30_eps_1e-03_fp_3e-01.csv};
\addplot [color = blue, mark=none,solid, dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_L_5_u_12_r_2_k_30_eps_1e-03_fp_1e-01.csv}coordinate[pos=0.7](ut1);

     \coordinate (pt2) at ($(pt1) !.5! (ut1)$);
     \draw(pt2) ellipse  (2pt and 30pt);
     \coordinate (pt3) at ($(pt2)+ (2pt,3pt)$);
     \coordinate (pt4) at ($(pt3)+ (+10pt,-5pt)$);
     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,0pt)$) {SS-NF};
\end{axis}
 \end{tikzpicture}
 
 %NOTE!!! This is for instantaneous ACK/NACK!
 


==> fig_sim_EbN0_vs_L.tex <==
\begin{tikzpicture}[font=\footnotesize, scale=1]
\begin{axis}[
       xmin = 0,
       xmax = 3,
       xlabel = $\ell$,
       xticklabels={ {$1$}, {$2$}, {$3$},{$4$},{$5$},{$6$},{$7$},{$8$},{$9$},{$10$}},
       xtick={0.4284 ,   0.8568 ,   1.2852  ,  1.7136  ,  2.1420 ,  2.5704  ,  2.9988 ,   3.4272   , 3.8556 ,   4.2840},
       axis x line*=top,
       xlabel near ticks,
       grid=both,
        hide y axis,
         hide x axis,
              legend style={at={($(0.88,0.148)$)},legend columns=1, fill=white,draw=black,anchor=center,align=center},
       ]
       \addplot [draw=none] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_2_SNR_2.csv};

 \end{axis}
 \begin{axis}
     [
      xlabel={$T\sub{d}$ [ms]},
      ylabel = {$E\sub{b}/N_0$ [dB]},
      grid=both,
      ymin = 4,
      ymax =12,
      xmin = 0,
      xmax = 2.5,
      legend style={at={($(0.77,0.85)$)},legend columns=1, fill=white,draw=black,anchor=center,align=center},
      cycle list name=colorfour,
     ]
%forgot a factor 2 in the rate penalty
\addplot+ [mark=square*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_EbN0_vs_ell_L_6.csv}coordinate[pos=0.25](pt1);\addlegendentry{$ L=6$}
\addplot+ [ mark=diamond*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_EbN0_vs_ell_L_5.csv};\addlegendentry{$ L=5$}
%\addplot+ [ mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_EbN0_vs_ell_L_4.csv};\addlegendentry{$ L\sub{\gls{harqir}}=4$}
\addplot+ [ mark=*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_EbN0_vs_ell_L_3.csv};\addlegendentry{$ L=3$}
\addplot+ [mark=triangle*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_EbN0_vs_ell_L_2.csv}coordinate[pos=0.27](ut1);\addlegendentry{$L=2$}
%\addplot+ [mark=triangle*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_EbN0_vs_ell_L_1.csv}coordinate[pos=0.58](ut1);\addlegendentry{$L=1$}


% THIS IS WHEN WE EXTRACT THE LARGER LATENCIES FROM ACHIEVABILITY
%\addplot+ [mark=square*,solid, mark size=1.5,line width=\linew, mark repeat = 4] table [y index={1}, x index = {0}, col sep=comma] {./Data/EbN0 from achievability/F_EbN0_vs_ell_L_6.csv};
%\addplot+ [ mark=diamond*,solid, mark size=1.5,line width=\linew, mark repeat = 4] table [y index={1}, x index = {0}, col sep=comma] {./Data/EbN0 from achievability/F_EbN0_vs_ell_L_5.csv};
%%\addplot+ [ mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_EbN0_vs_ell_L_4.csv};
%\addplot+ [ mark=*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/EbN0 from achievability/F_EbN0_vs_ell_L_3.csv};
%\addplot+ [mark=triangle*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/EbN0 from achievability/F_EbN0_vs_ell_L_2.csv}coordinate[pos=0.23](ut1);
%%\addplot+ [mark=triangle*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_EbN0_vs_ell_L_1.csv}coordinate[pos=0.58](ut1);

     \coordinate (pt2) at ($(pt1) + (0pt, -8pt)$);
     \draw[rotate=0](pt2) ellipse  (2pt and 15pt);
     \coordinate (pt3) at ($(pt2)+ (-2pt,-10pt)$);
     \coordinate (pt4) at ($(pt3)+ (-10pt,-10pt)$);
     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-10pt,0pt)$) {\gls{harqir}};

\addplot+ [mark=square*,dashed, mark size=1.5,line width=\linew,smooth,tension=0.2] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_EbN0_vs_ell_L_6.csv}coordinate[pos=0.7](ut1);
\addplot+ [mark=diamond*,dashed, mark size=1.5,line width=\linew,smooth,tension=0.2] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_EbN0_vs_ell_L_5.csv};
%\addplot+ [ mark=*,dashed, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_EbN0_vs_ell_L_4.csv};
\addplot+ [ mark=*,dashed, mark size=1.5,line width=\linew,smooth,tension=0.2] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_EbN0_vs_ell_L_3.csv};
\addplot+ [ mark=triangle*,dashed, mark size=1.5,line width=\linew,smooth,tension=0.2] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_EbN0_vs_ell_L_2.csv};
%\addplot+ [ mark=triangle*,dashed, mark size=1.5,line width=\linew,smooth,tension=0.2] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_EbN0_vs_ell_L_1.csv};

     
     \coordinate (pt2) at ($ (ut1) +  (0pt,+15pt)$);
     \draw[rotate=0](pt2) ellipse  (2pt and 25pt);
     \coordinate (pt3) at ($(pt2)+ (1.3pt,8pt)$);
     \coordinate (pt4) at ($(pt3)+ (+10pt,10pt)$);
     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,5pt)$) {\gls{fbl}};


     
     
\end{axis}

 \end{tikzpicture}
 
 %NOTE!!! This is for instantaneous ACK/NACK!
 


==> fig_sim_SNR_vs_L.tex <==
\begin{tikzpicture}[font=\footnotesize, scale=1]
 \begin{axis}
     [
      xlabel={$T\sub{D}$ [ms]},
      ylabel = {SNR [dB]},
      grid=both,
      ymin =-20,
      ymax =8,
      xmin = 0,
      xmax = 2.5,
      legend style={at={($(0.5,1.1)$)},legend columns=2, fill=none,draw=black,anchor=center,align=center},
      cycle list name=colorfour,
     ]
%forgot a factor 2 in the rate penalty
\addplot+ [mark=square*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_SNR_vs_ell_L_6.csv}coordinate[pos=0.97](pt1);\addlegendentry{$ L\sub{\gls{harqir}}=6$}
\addplot+ [ mark=diamond*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_SNR_vs_ell_L_5.csv};\addlegendentry{$ L\sub{\gls{harqir}}=5$}
%\addplot+ [ mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_EbN0_vs_ell_L_4.csv};\addlegendentry{$ L\sub{\gls{harqir}}=4$}
\addplot+ [ mark=*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_SNR_vs_ell_L_3.csv};\addlegendentry{$ L\sub{\gls{harqir}}=3$}
\addplot+ [mark=triangle*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_SNR_vs_ell_L_2.csv}coordinate[pos=0.85](ut1);\addlegendentry{$L\sub{\gls{harqir}}=2$}

     \coordinate (pt2) at ($(pt1)$);
     \draw[rotate=0](pt2) ellipse  (2pt and 5pt);
     \coordinate (pt3) at ($(pt2)+ (0pt,4pt)$);
     \coordinate (pt4) at ($(pt3)+ (-10pt,5pt)$);
     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (-10pt,4pt)$) {\gls{harqir}};

\addplot+ [mark=square*,dashed, mark size=1.5,line width=\linew,smooth,tension=0.05] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_SNR_vs_ell_L_6.csv}coordinate[pos=0.65](pt1);;
\addplot+ [mark=diamond*,dashed, mark size=1.5,line width=\linew,smooth,tension=0.2] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_SNR_vs_ell_L_5.csv};
%\addplot+ [ mark=*,dashed, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_EbN0_vs_ell_L_4.csv};
\addplot+ [ mark=*,dashed, mark size=1.5,line width=\linew,smooth,tension=0.2] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_SNR_vs_ell_L_3.csv};
\addplot+ [ mark=triangle*,dashed, mark size=1.5,line width=\linew,smooth,tension=0.2] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_SNR_vs_ell_L_2.csv}coordinate[pos=0.65](ut1);;
     
     
     \coordinate (pt2) at ($(pt1) !.5! (ut1)$);
     \draw[rotate=0](pt2) ellipse  (2pt and 24pt);
     \coordinate (pt3) at ($(pt2)+ (1.3pt,8pt)$);
     \coordinate (pt4) at ($(pt3)+ (+10pt,5pt)$);
     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,5pt)$) {\gls{fbl}};


     
     
\end{axis}
 \end{tikzpicture}
 
 %NOTE!!! This is for instantaneous ACK/NACK!
 


==> fig_sim_rate_L10.tex <==
\begin{tikzpicture}[font=\small]
 \begin{axis}
     [
      axis x line*=bottom,
      xlabel={Latency [number of symbol durations]},
      ylabel = {Rate [b.p.c.u.]},
      grid=both,
      ymin = 0,
      ymax =0.8,
      xmin = 6,
      xmax =9.35,
      legend pos = south east,
      reverse legend,
      legend style={at={($(0.5,0.1)$)},legend columns=3, fill=none,draw=black,anchor=center,align=center},
     ]
\addplot [color = green, mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_Rate_SNR_2_L_10_u_12_r_2_d_3_eps_1e-03_fp_5e-01.csv}coordinate[pos=0.3](pt1);\addlegendentry{$ f\sub{p} = 0.5$}
\addplot [color = blue, mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_Rate_SNR_2_L_10_u_12_r_2_d_3_eps_1e-03_fp_4e-01.csv}coordinate[pos=0.3](ut1);\addlegendentry{$ f\sub{p} = 0.4$}
\addplot [color = red, mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_Rate_SNR_2_L_10_u_12_r_2_d_3_eps_1e-03_fp_3e-01.csv};\addlegendentry{$ f\sub{p} = 0.3$}
\addplot [color = orange, mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_Rate_SNR_2_L_10_u_12_r_2_d_3_eps_1e-03_fp_2e-01.csv}coordinate[pos=0.3](ut1);\addlegendentry{$ f\sub{p} = 0.2$}
\addplot [color = black, mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_Rate_SNR_2_L_10_u_12_r_2_d_3_eps_1e-03_fp_1e-01.csv}coordinate[pos=0.3](ut1);\addlegendentry{$ f\sub{p} = 0.1$}

     \coordinate (pt2) at ($(pt1) !.57! (ut1)$);
     \draw(pt2) ellipse  (2pt and 40pt);
     \coordinate (pt3) at ($(pt2)+ (1pt,5pt)$);
     \coordinate (pt4) at ($(pt3)+ (+5pt,+5pt)$);
     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,0pt)$) {\gls{harqir}};
%
\addplot [color = green, mark=none,solid, dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_SNR_2_L_10_u_12_r_2_d_3_eps_1e-03_fp_5e-01.csv}coordinate[pos=0.9](pt1);
\addplot [color = blue, mark=none,solid, dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_SNR_2_L_10_u_12_r_2_d_3_eps_1e-03_fp_4e-01.csv}coordinate[pos=0.9](ut1);
\addplot [color = red, mark=none,solid, dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_SNR_2_L_10_u_12_r_2_d_3_eps_1e-03_fp_3e-01.csv};
\addplot [color = orange, mark=none,solid, dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_SNR_2_L_10_u_12_r_2_d_3_eps_1e-03_fp_2e-01.csv}coordinate[pos=0.9](ut1);
\addplot [color = black, mark=none,solid, dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_SNR_2_L_10_u_12_r_2_d_3_eps_1e-03_fp_1e-01.csv}coordinate[pos=0.9](ut1);

     \coordinate (pt2) at ($(pt1) !.5! (ut1)$);
     \draw(pt2) ellipse  (2pt and 16pt);
     \coordinate (pt3) at ($(pt2)+ (2pt,-4pt)$);
     \coordinate (pt4) at ($(pt3)+ (+5pt,-10pt)$);
     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,-5pt)$) {SS-NF};
\end{axis}
 \end{tikzpicture}
 
 
  %NOTE!!! This is for instantaneous ACK/NACK!

==> fig_sim_rate_L5.tex <==
\begin{tikzpicture}[font=\small]
 \begin{axis}
     [
      xlabel={Average latency [ms]},
      ylabel = {Rate [b.p.c.u.]},
      grid=both,
      ymin = 0,
      ymax =1.2,
      xmin = 0,
      xmax = 4,
      legend style={at={($(0.85,0.25)$)},legend columns=1, fill=none,draw=black,anchor=center,align=center},
      cycle list name=colorfour 
      ]


\addplot+ [mark=*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_5.csv}coordinate[pos=0.9](ut1);\addlegendentry{$ L\sub{\gls{harqir}}=5$}
\addplot+ [mark=*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_4.csv};\addlegendentry{$ L\sub{\gls{harqir}}=4$}
\addplot+ [mark=*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_3.csv};\addlegendentry{$ L\sub{\gls{harqir}}=3$}
\addplot+ [mark=*,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_2.csv}coordinate[pos=0.9](pt1);\addlegendentry{$ L\sub{\gls{harqir}}=2$}


%     \coordinate (pt2) at ($(pt1) !.6! (ut1)$);
%     \draw[rotate=30](pt2) ellipse  (2pt and 20pt);
%     \coordinate (pt3) at ($(pt2)+ (1pt,3pt)$);
%     \coordinate (pt4) at ($(pt3)+ (+5pt,-5pt)$);
%     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,0pt)$) {\gls{harqir}};
%     
     
\addplot+ [mark=*,dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_5.csv}coordinate[pos=0.9](ut1);
\addplot+ [mark=*,dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_4.csv};
\addplot+ [mark=*,dashed, mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_3.csv};
\addplot+ [mark=*,dashed,  mark size=1.5,line width=\linew, forget plot] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_2.csv}coordinate[pos=0.9](pt1);

%     \coordinate (pt2) at ($(pt1) !.6! (ut1)$);
%     \draw[rotate=30](pt2) ellipse  (2pt and 14pt);
%     \coordinate (pt3) at ($(pt2)+ (2pt,3pt)$);
%     \coordinate (pt4) at ($(pt3)+ (+10pt,-5pt)$);
%     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,0pt)$) {SS-NF};
%     
\end{axis}
 \end{tikzpicture}
 
 %NOTE!!! This is for instantaneous ACK/NACK!
 


==> fig_sim_rate_SNR_-2.tex <==
\begin{tikzpicture}[font=\footnotesize]
\begin{axis}[
       xmin = 0,
       xmax = 3,
       xlabel = $\ell$,
       xticklabels={ {$1$}, {$2$}, {$3$},{$4$},{$5$},{$6$},{$7$},{$8$},{$9$},{$10$}},
       xtick={0.4284 ,   0.8568 ,   1.2852  ,  1.7136  ,  2.1420 ,  2.5704  ,  2.9988 ,   3.4272   , 3.8556 ,   4.2840},
       axis x line*=top,
       xlabel near ticks,
       grid=both,
        hide y axis,
         hide x axis,
       ]
       \addplot [draw=none] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_2_SNR_2.csv};

 \end{axis}
 \begin{axis}
     [
      xlabel={$T\sub{d}$ [ms]},
      ylabel = {Rate [bit per channel use]},
      grid=both,
      ymin = 0,
      ymax =0.4,
      xmin = 0,
      xmax = 2.5,
      legend style={at={($(0.13,0.81)$)},legend columns=1, fill=white,draw=black,anchor=center,align=center},
      cycle list name=colorfour 
      ]
\addplot+ [mark=square*,solid, mark size=1.5,line width=\linew,mark repeat={50}] table [y index = {1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_6_SNR_-2.csv}coordinate[pos=0.6](ut1);\addlegendentry{$ L=6$}
\addplot+ [mark=diamond*,solid, mark size=1.5,line width=\linew,mark repeat={50}] table [y index = {1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_5_SNR_-2.csv};\addlegendentry{$ L=5$}
\addplot+ [mark=*,solid, mark size=1.5,line width=\linew,mark repeat={50}] table [y index = {1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_3_SNR_-2.csv};\addlegendentry{$ L=3$}
\addplot+ [mark=triangle*,solid, mark size=1.5,line width=\linew,mark repeat={50}] table [y index = {1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_2_SNR_-2.csv}coordinate[pos=0.6](pt1);\addlegendentry{$ L=2$}


     \coordinate (pt2) at ($(pt1) !.6! (ut1)$);
     \draw[rotate=0](pt2) ellipse  (2pt and 16pt);
     \coordinate (pt3) at ($(pt2)+ (2pt,-9pt)$);
     \coordinate (pt4) at ($(pt3)+ (+5pt,-5pt)$);
     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,0pt)$) {\gls{harqir}};
%     
\addplot+ [mark=square*,dashed,  mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_6_SNR_-2.csv};

\addplot+ [mark=diamond*,dashed, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_5_SNR_-2.csv}coordinate[pos=0.5](ut1);
%\addplot+ [mark=*,dashed, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_4.csv};
\addplot+ [mark=*,dashed, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_3_SNR_-2.csv};
\addplot+ [mark=triangle*,dashed,  mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_2_SNR_-2.csv}coordinate[pos=0.35](pt1);

%\addplot+ [mark=square*,dashed,  mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_6_SNR_-2_large_ell.csv};

     \coordinate (pt2) at ($(ut1) +  (0pt,-17pt)$);
     \draw[rotate=0](pt2) ellipse  (2pt and 34pt);
     \coordinate (pt3) at ($(pt2)+ (3pt,-20pt)$);
     \coordinate (pt4) at ($(pt3)+ (+10pt,-5pt)$);
     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (16pt,0pt)$) {\gls{fbl}};
     
\end{axis}

 \end{tikzpicture}
 
 %NOTE!!! This is for instantaneous ACK/NACK!
 


==> fig_sim_rate_SNR_-4.tex <==
\begin{tikzpicture}[font=\footnotesize]
 \begin{axis}
     [
      xlabel={$T\sub{D}$ [ms]},
      ylabel = {Rate [b.p.c.u.]},
      grid=both,
      ymin = 0,
      ymax =0.2,
      xmin = 0,
      xmax = 2.5,
      legend style={at={($(0.15,0.805)$)},legend columns=1, fill=none,draw=black,anchor=center,align=center},
      cycle list name=colorfour 
      ]

\addplot+ [mark=square*,solid, mark size=1.5,line width=\linew,mark repeat={10}] table [y index = {1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_6_SNR_-4.csv}coordinate[pos=0.6](ut1);\addlegendentry{$ L=6$}
\addplot+ [mark=diamond*,solid, mark size=1.5,line width=\linew,mark repeat={10}] table [y index = {1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_5_SNR_-4.csv};\addlegendentry{$ L=5$}
%\addplot+ [mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_4.csv};\addlegendentry{$ L\sub{\gls{harqir}}=4$}
\addplot+ [mark=*,solid, mark size=1.5,line width=\linew,mark repeat={10}] table [y index = {1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_3_SNR_-4.csv};\addlegendentry{$ L=3$}
\addplot+ [mark=triangle*,solid, mark size=1.5,line width=\linew,mark repeat={10}] table [y index = {1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_2_SNR_-4.csv}coordinate[pos=0.6](pt1);\addlegendentry{$ L=2$}


%     \coordinate (pt2) at ($(pt1) !.6! (ut1)$);
%     \draw[rotate=0](pt2) ellipse  (2pt and 16pt);
%     \coordinate (pt3) at ($(pt2)+ (2pt,-9pt)$);
%     \coordinate (pt4) at ($(pt3)+ (+5pt,-5pt)$);
%     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,0pt)$) {\gls{harqir}};
     
\addplot+ [mark=square*,dashed,  mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_6_SNR_-4.csv};
\addplot+ [mark=diamond*,dashed, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_5_SNR_-4.csv}coordinate[pos=0.8](ut1);
%\addplot+ [mark=*,dashed, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_4.csv};
\addplot+ [mark=*,dashed, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_3_SNR_-4.csv};
\addplot+ [mark=triangle*,dashed,  mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_2_SNR_-4.csv}coordinate[pos=0.8](pt1);

%     \coordinate (pt2) at ($(pt1) !.6! (ut1)$);
%     \draw[rotate=30](pt2) ellipse  (2pt and 24pt);
%     \coordinate (pt3) at ($(pt2)+ (10pt,-14pt)$);
%     \coordinate (pt4) at ($(pt3)+ (+10pt,-5pt)$);
%     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (16pt,0pt)$) {\gls{fbl}};
     
\end{axis}
\begin{axis}[
       xmin = 0,
       xmax = 2.5,
       xlabel = $\ell$,
       xticklabels={ {$1$}, {$2$}, {$3$},{$4$},{$5$},{$6$},{$7$},{$8$},{$9$},{$10$}},
       xtick={0.4284 ,   0.8568 ,   1.2852  ,  1.7136  ,  2.1420 ,  2.5704  ,  2.9988 ,   3.4272   , 3.8556 ,   4.2840},
       axis x line*=top,
       xlabel near ticks,
       grid=both,
        hide y axis,
       ]
       \addplot [draw=none] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_2_SNR_-4.csv};

 \end{axis}
 \end{tikzpicture}
 
 %NOTE!!! This is for instantaneous ACK/NACK!
 


==> fig_sim_rate_SNR_2.tex <==
\begin{tikzpicture}[font=\footnotesize]
 \begin{axis}
     [
      xlabel={$T\sub{D}$ [ms]},
      ylabel = {Rate [b.p.c.u.]},
      grid=both,
      ymin = 0,
      ymax =0.7,
      xmin = 0,
      xmax = 2.5,
      legend style={at={($(0.15,0.805)$)},legend columns=1, fill=none,draw=black,anchor=center,align=center},
      cycle list name=colorfour 
      ]

\addplot+ [mark=square*,solid, mark size=1.5,line width=\linew,mark repeat={100}] table [y index = {1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_6_SNR_2.csv}coordinate[pos=0.6](ut1);\addlegendentry{$ L=6$}
\addplot+ [mark=diamond*,solid, mark size=1.5,line width=\linew,mark repeat={100}] table [y index = {1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_5_SNR_2.csv};\addlegendentry{$ L=5$}
%\addplot+ [mark=none,solid, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_4.csv};\addlegendentry{$ L\sub{\gls{harqir}}=4$}
\addplot+ [mark=*,solid, mark size=1.5,line width=\linew,mark repeat={100}] table [y index = {1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_3_SNR_2.csv};\addlegendentry{$ L=3$}
\addplot+ [mark=triangle*,solid, mark size=1.5,line width=\linew,mark repeat={100}] table [y index = {1}, x index = {0}, col sep=comma] {./Data/F_Rate_vs_ell_L_2_SNR_2.csv}coordinate[pos=0.6](pt1);\addlegendentry{$ L=2$}


%     \coordinate (pt2) at ($(pt1) !.6! (ut1)$);
%     \draw[rotate=0](pt2) ellipse  (2pt and 16pt);
%     \coordinate (pt3) at ($(pt2)+ (2pt,-9pt)$);
%     \coordinate (pt4) at ($(pt3)+ (+5pt,-5pt)$);
%     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (13pt,0pt)$) {\gls{harqir}};
     
\addplot+ [mark=square*,dashed,  mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_6_SNR_2.csv};
\addplot+ [mark=diamond*,dashed, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_5_SNR_2.csv}coordinate[pos=0.8](ut1);
%\addplot+ [mark=*,dashed, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_4.csv};
\addplot+ [mark=*,dashed, mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_3_SNR_2.csv};
\addplot+ [mark=triangle*,dashed,  mark size=1.5,line width=\linew] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_2_SNR_2.csv}coordinate[pos=0.8](pt1);

%     \coordinate (pt2) at ($(pt1) !.6! (ut1)$);
%     \draw[rotate=30](pt2) ellipse  (2pt and 24pt);
%     \coordinate (pt3) at ($(pt2)+ (10pt,-14pt)$);
%     \coordinate (pt4) at ($(pt3)+ (+10pt,-5pt)$);
%     \draw[<-] (pt3)--(pt4) node at ($(pt4) + (16pt,0pt)$) {\gls{fbl}};
     
\end{axis}
\begin{axis}[
       xmin = 0,
       xmax = 2.5,
       xlabel = $\ell$,
       xticklabels={ {$1$}, {$2$}, {$3$},{$4$},{$5$},{$6$},{$7$},{$8$},{$9$},{$10$}},
       xtick={0.4284 ,   0.8568 ,   1.2852  ,  1.7136  ,  2.1420 ,  2.5704  ,  2.9988 ,   3.4272   , 3.8556 ,   4.2840},
       axis x line*=top,
       xlabel near ticks,
       grid=both,
        hide y axis,
       ]
       \addplot [draw=none] table [y index={1}, x index = {0}, col sep=comma] {./Data/NF_Rate_vs_ell_L_2_SNR_2.csv};

 \end{axis}
 \end{tikzpicture}
 
 %NOTE!!! This is for instantaneous ACK/NACK!
 

